Denotational semantics for stabiliser quantum programs

The stabiliser fragment of quantum theory is a foundational building block for quantum error correction and the fault-tolerant compilation of quantum programs. In this article, we develop a sound, universal and complete denotational semantics for stabiliser operations which include measurement, classically-controlled Pauli operators, and affine classical operations, in which quantum error-correcting codes are first-class objects. The operations are interpreted as certain affine relations over finite fields. This offers a conceptually motivated and computationally-tractable alternative to the standard operator-algebraic semantics of quantum programs (whose time complexity grows exponentially as the state space increases in size). We demonstrate the power of the resulting semantics by describing a small, proof-of-concept assembly language for stabiliser programs with fully-abstract denotational semantics.

==> figures/mixed/CPM_state_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.125) {};
		\node [style=none] (1) at (-1, 1.125) {};
		\node [style=none] (2) at (-1, -1.125) {};
		\node [style=none] (3) at (1.25, -1.125) {};
		\node [style={thick_box}] (4) at (0, 0.5) {$L$};
		\node [style={thick_box}] (5) at (0, -0.5) {$\overline{L}$};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=wirelable] (8) at (0.825, 0.75) {$V$};
		\node [style=wirelable] (9) at (0.95, -0.25) {$V^*$};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to [in=270, out=90] (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=thick] (4) to (6.center);
		\draw [style=thick] (5) to (7.center);
		\draw [style=thick] (5)
			 to (12.center)
			 to [bend right=270, looseness=1.50] (13.center)
			 to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.775, 0.75) {};
		\node [style=none] (1) at (4.275, 1.375) {};
		\node [style=none] (2) at (4.275, 0.125) {};
		\node [style=none] (3) at (3.275, 1.375) {};
		\node [style=none] (4) at (3.275, 0.125) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (4.275, 0.75) {};
		\node [style=none] (7) at (3.275, 1) {};
		\node [style=none] (8) at (3.275, 0.5) {};
		\node [style=none] (9) at (4.775, -0.75) {};
		\node [style=none] (10) at (4.275, -0.125) {};
		\node [style=none] (11) at (4.275, -1.375) {};
		\node [style=none] (12) at (3.275, -0.125) {};
		\node [style=none] (13) at (3.275, -1.375) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (4.275, -0.75) {};
		\node [style=none] (16) at (3.275, -0.5) {};
		\node [style=none] (17) at (3.275, -1) {};
		\node [style=none] (18) at (3.775, 0.75) {$g$};
		\node [style=none] (19) at (3.775, -0.75) {$\overline g$};
		\node [style=wirelable] (20) at (4.9, 1) {$Y$};
		\node [style=wirelable] (21) at (4.9, -1) {$Y^*$};
		\node [style=wirelable] (22) at (1.9, 1.25) {$X$};
		\node [style=wirelable] (23) at (2.5, 0.625) {$T$};
		\node [style=none] (24) at (4.275, 1.375) {};
		\node [style=none] (25) at (4.275, 0.125) {};
		\node [style=none] (26) at (3.275, 1.375) {};
		\node [style=none] (27) at (3.275, 0.125) {};
		\node [style=none] (28) at (4.275, -1.375) {};
		\node [style=none] (29) at (4.275, -0.125) {};
		\node [style=none] (30) at (3.275, -1.375) {};
		\node [style=none] (31) at (3.275, -0.125) {};
		\node [style=none] (32) at (8.025, 1.625) {};
		\node [style=none] (33) at (1.525, 1.625) {};
		\node [style=none] (34) at (1.525, -1.625) {};
		\node [style=none] (35) at (8.025, -1.625) {};
		\node [style=wirelable] (36) at (1.9, -0.75) {$X^*$};
		\node [style=wirelable] (37) at (2.5, -1.125) {$T^*$};
		\node [style=none] (38) at (6.775, -0.75) {};
		\node [style=none] (39) at (6.775, 0.75) {};
		\node [style=none] (72) at (12.875, 1.625) {};
		\node [style=none] (73) at (9.125, 1.625) {};
		\node [style=none] (74) at (9.125, -1.625) {};
		\node [style=none] (75) at (12.875, -1.625) {};
		\node [style=none] (80) at (8.575, 0) {\(=\)};
		\node [style=none] (81) at (9.625, 0.75) {};
		\node [style=none] (82) at (9.125, 0.75) {};
		\node [style=none] (83) at (9.625, -0.75) {};
		\node [style=none] (84) at (9.125, -0.75) {};
		\node [style=wirelable] (85) at (9.75, 1) {$Y$};
		\node [style=wirelable] (86) at (9.75, -1) {$Y^*$};
		\node [style=none] (87) at (11.625, -0.75) {};
		\node [style=none] (88) at (11.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (7.center) to (5.center);
		\draw [style=thick] (15.center)
			 to (9.center)
			 to [in=180, out=0] (39.center)
			 to [bend left=90, looseness=1.50] (38.center)
			 to [in=360, out=180] (0.center)
			 to (6.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=2.25] (17.center) to (8.center);
		\draw [style=white] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=white] (10.center)
			 to (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={thick_bbox}] (25.center)
			 to (24.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style={thick_bbox}] (28.center)
			 to (30.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style=background] (74.center)
			 to (75.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=background] (75.center) to (72.center);
		\draw [style=background] (72.center) to (73.center);
		\draw [style=background] (73.center) to (74.center);
		\draw [style=background] (74.center) to (75.center);
		\draw [style=thick] (84.center)
			 to (83.center)
			 to [in=180, out=0] (88.center)
			 to [bend left=90, looseness=1.50] (87.center)
			 to [in=360, out=180] (81.center)
			 to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/cpm_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.275, 0.75) {};
		\node [style=none] (1) at (4.275, 1.375) {};
		\node [style=none] (2) at (4.275, 0.125) {};
		\node [style=none] (3) at (3.275, 1.375) {};
		\node [style=none] (4) at (3.275, 0.125) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (4.275, 0.75) {};
		\node [style=none] (7) at (3.275, 1) {};
		\node [style=none] (8) at (3.275, 0.5) {};
		\node [style=none] (9) at (5.275, -0.75) {};
		\node [style=none] (10) at (4.275, -0.125) {};
		\node [style=none] (11) at (4.275, -1.375) {};
		\node [style=none] (12) at (3.275, -0.125) {};
		\node [style=none] (13) at (3.275, -1.375) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (4.275, -0.75) {};
		\node [style=none] (16) at (3.275, -0.5) {};
		\node [style=none] (17) at (3.275, -1) {};
		\node [style=none] (18) at (3.775, 0.75) {$f$};
		\node [style=none] (19) at (3.775, -0.75) {$\overline f$};
		\node [style=wirelable] (20) at (4.9, 1) {$Y$};
		\node [style=wirelable] (21) at (4.9, -1) {$Y^*$};
		\node [style=wirelable] (22) at (1.9, 1.25) {$X$};
		\node [style=wirelable] (23) at (2.5, 0.625) {$S$};
		\node [style=none] (24) at (4.275, 1.375) {};
		\node [style=none] (25) at (4.275, 0.125) {};
		\node [style=none] (26) at (3.275, 1.375) {};
		\node [style=none] (27) at (3.275, 0.125) {};
		\node [style=none] (28) at (4.275, -1.375) {};
		\node [style=none] (29) at (4.275, -0.125) {};
		\node [style=none] (30) at (3.275, -1.375) {};
		\node [style=none] (31) at (3.275, -0.125) {};
		\node [style=none] (32) at (5.275, 1.625) {};
		\node [style=none] (33) at (1.525, 1.625) {};
		\node [style=none] (34) at (1.525, -1.625) {};
		\node [style=none] (35) at (5.275, -1.625) {};
		\node [style=wirelable] (36) at (1.9, -0.75) {$X^*$};
		\node [style=wirelable] (37) at (2.5, -1.125) {$S^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (7.center) to (5.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (15.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.25] (17.center) to (8.center);
		\draw [style=white] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=white] (10.center)
			 to (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={thick_bbox}] (25.center)
			 to (24.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style={thick_bbox}] (28.center)
			 to (30.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/cpm_map_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.275, 0.75) {};
		\node [style=none] (1) at (4.275, 1.375) {};
		\node [style=none] (2) at (4.275, 0.125) {};
		\node [style=none] (3) at (3.275, 1.375) {};
		\node [style=none] (4) at (3.275, 0.125) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (4.275, 0.75) {};
		\node [style=none] (7) at (3.275, 1) {};
		\node [style=none] (8) at (3.275, 0.5) {};
		\node [style=none] (9) at (5.275, -0.75) {};
		\node [style=none] (10) at (4.275, -0.125) {};
		\node [style=none] (11) at (4.275, -1.375) {};
		\node [style=none] (12) at (3.275, -0.125) {};
		\node [style=none] (13) at (3.275, -1.375) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (4.275, -0.75) {};
		\node [style=none] (16) at (3.275, -0.5) {};
		\node [style=none] (17) at (3.275, -1) {};
		\node [style=none] (18) at (3.775, 0.75) {$g$};
		\node [style=none] (19) at (3.775, -0.75) {$\overline g$};
		\node [style=wirelable] (20) at (4.9, 1) {$Y$};
		\node [style=wirelable] (21) at (4.9, -1) {$Y^*$};
		\node [style=wirelable] (22) at (1.9, 1.25) {$X$};
		\node [style=wirelable] (23) at (2.5, 0.625) {$T$};
		\node [style=none] (24) at (4.275, 1.375) {};
		\node [style=none] (25) at (4.275, 0.125) {};
		\node [style=none] (26) at (3.275, 1.375) {};
		\node [style=none] (27) at (3.275, 0.125) {};
		\node [style=none] (28) at (4.275, -1.375) {};
		\node [style=none] (29) at (4.275, -0.125) {};
		\node [style=none] (30) at (3.275, -1.375) {};
		\node [style=none] (31) at (3.275, -0.125) {};
		\node [style=none] (32) at (5.275, 1.625) {};
		\node [style=none] (33) at (1.525, 1.625) {};
		\node [style=none] (34) at (1.525, -1.625) {};
		\node [style=none] (35) at (5.275, -1.625) {};
		\node [style=wirelable] (36) at (1.9, -0.75) {$X^*$};
		\node [style=wirelable] (37) at (2.5, -1.125) {$T^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (7.center) to (5.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick] (15.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.25] (17.center) to (8.center);
		\draw [style=white] (2.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=white] (10.center)
			 to (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={thick_bbox}] (25.center)
			 to (24.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style={thick_bbox}] (28.center)
			 to (30.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.675) {};
		\node [style=none] (1) at (1.25, 0.675) {};
		\node [style=none] (2) at (1.25, -0.625) {};
		\node [style=none] (3) at (-1.25, -0.625) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=wirelable] (7) at (1, 0.25) {$Y^*$};
		\node [style=gbox] (8) at (0, 0) {$\overline{f}$};
		\node [style=wirelable] (9) at (-0.875, 0.25) {$X^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/transpose_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.05) {};
		\node [style=none] (1) at (4, 1.05) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=wirelable] (6) at (3.75, 0.25) {$Y^*$};
		\node [style=gbox] (7) at (2.25, 0) {$f^\dagger$};
		\node [style=wirelable] (8) at (0.875, 0.25) {$X^*$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (2.75, -0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick] (12.center)
			 to (9.center)
			 to [in=-180, out=0] (13.center)
			 to (14.center)
			 to [bend right=90, looseness=1.50] (5.center)
			 to (4.center)
			 to [bend left=90, looseness=1.50] (15.center)
			 to (16.center)
			 to [in=180, out=0] (10.center)
			 to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/cup_cap_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20.75, 0.875) {};
		\node [style=none] (1) at (20.75, -0.875) {};
		\node [style=none] (2) at (22, 0.875) {};
		\node [style=none] (3) at (22, -0.875) {};
		\node [style=none] (8) at (9.75, 1) {};
		\node [style=none] (9) at (9.75, -1) {};
		\node [style=none] (10) at (12.75, 1) {};
		\node [style=none] (11) at (12.75, -1) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style=none] (13) at (6.5, -0.5) {};
		\node [style=none] (14) at (8.25, 0.5) {};
		\node [style=none] (15) at (8.25, -0.5) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=none] (21) at (8.25, 0) {};
		\node [style=wirelable] (22) at (7.375, 0.225) {${A}$};
		\node [style=none] (23) at (5.75, 0) {$=$};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (3.25, -0.75) {};
		\node [style=none] (26) at (3.75, -0.75) {};
		\node [style=none] (27) at (3.75, 0) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, 0.75) {};
		\node [style=none] (30) at (3.75, 0.75) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=none] (34) at (12.25, 0) {};
		\node [style=none] (35) at (11.5, -0.75) {};
		\node [style=none] (36) at (11, -0.75) {};
		\node [style=none] (37) at (11, 0) {};
		\node [style=none] (38) at (11.5, 0) {};
		\node [style=none] (39) at (11.5, 0.75) {};
		\node [style=none] (40) at (11, 0.75) {};
		\node [style=none] (41) at (10.25, 0) {};
		\node [style=none] (42) at (12.75, 0) {};
		\node [style=none] (43) at (9.75, 0) {};
		\node [style=wirelable] (44) at (4.75, 0.225) {${A}$};
		\node [style=wirelable] (45) at (2.25, 0.225) {${A}$};
		\node [style=none] (46) at (14.25, 0.5) {};
		\node [style=none] (47) at (14.25, -0.5) {};
		\node [style=none] (48) at (16, 0.5) {};
		\node [style=none] (49) at (16, -0.5) {};
		\node [style=none] (50) at (14.25, 0) {};
		\node [style=none] (51) at (16, 0) {};
		\node [style=wirelable] (52) at (15.125, 0.225) {${A^*}$};
		\node [style=none] (53) at (13.5, 0) {$=$};
		\node [style=none] (54) at (18.25, 0) {{and}};
		\node [style=none] (55) at (8.75, -0.125) {,};
		\node [style=none] (64) at (20.75, -0.375) {};
		\node [style=none] (65) at (21.25, -0.375) {};
		\node [style=none] (66) at (21.25, 0.375) {};
		\node [style=none] (67) at (20.75, 0.375) {};
		\node [style=wirelable] (68) at (21, 0.65) {${A}^*$};
		\node [style=wirelable] (69) at (21, -0.65) {${A}$};
		\node [style=none] (70) at (20.75, -0.375) {};
		\node [style=none] (71) at (20.75, 0.375) {};
		\node [style=none] (73) at (25.5, -0.125) {.};
		\node [style=none] (78) at (25, 0.875) {};
		\node [style=none] (79) at (25, -0.875) {};
		\node [style=none] (80) at (23.25, 0.875) {};
		\node [style=none] (81) at (23.25, -0.875) {};
		\node [style=none] (82) at (24, -0.375) {};
		\node [style=none] (83) at (24, 0.375) {};
		\node [style=wirelable] (84) at (24, -0.65) {${A}^*$};
		\node [style=wirelable] (85) at (24, 0.65) {${A}$};
		\node [style=none] (86) at (25, 0.375) {};
		\node [style=none] (87) at (24, -0.375) {};
		\node [style=none] (88) at (24, 0.375) {};
		\node [style=none] (89) at (25, -0.375) {};
		\node [style=none] (98) at (22.5, 0) {$=$};
		\node [style=none] (99) at (16.5, -0.125) {,};
		\node [style=wirelable] (100) at (12.5, 0.225) {${A}^*$};
		\node [style=wirelable] (101) at (10, 0.225) {${A}^*$};
		\node [style=none] (102) at (22.25, 0.875) {\(\dag\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (8.center)
			 to (10.center)
			 to [in=90, out=-90] (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=background] (12.center)
			 to (14.center)
			 to (15.center)
			 to (13.center)
			 to cycle;
		\draw [style=background] (19.center)
			 to (17.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=background] (47.center)
			 to (46.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (21.center) to (20.center);
		\draw (32.center)
			 to (24.center)
			 to [in=180, out=0] (25.center)
			 to [in=180, out=0] (26.center)
			 to [bend right=90, looseness=2.00] (27.center)
			 to [in=0, out=180] (28.center)
			 to [bend right=270, looseness=2.00] (29.center)
			 to [in=180, out=0] (30.center)
			 to [in=-180, out=0] (31.center)
			 to (33.center);
		\draw (43.center)
			 to (41.center)
			 to [in=180, out=0] (40.center)
			 to [in=180, out=360] (39.center)
			 to [bend left=90, looseness=1.75] (38.center)
			 to [in=360, out=180] (37.center)
			 to [bend right=90, looseness=1.75] (36.center)
			 to [in=180, out=360] (35.center)
			 to [in=180, out=0] (34.center)
			 to (42.center);
		\draw (51.center) to (50.center);
		\draw (67.center)
			 to [in=180, out=360] (66.center)
			 to [bend left=90, looseness=1.75] (65.center)
			 to [in=360, out=180] (64.center);
		\draw [style=background] (79.center)
			 to (78.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=background] (78.center) to (80.center);
		\draw [style=background] (80.center) to (81.center);
		\draw [style=background] (81.center) to (79.center);
		\draw [style=background] (79.center) to (78.center);
		\draw (89.center)
			 to [in=0, out=180, looseness=1.25] (88.center)
			 to (83.center)
			 to [bend right=90, looseness=1.75] (82.center)
			 to (87.center)
			 to [in=180, out=0, looseness=1.25] (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 0.525) {};
		\node [style=none] (43) at (-1, -0.525) {};
		\node [style=none] (44) at (1, 0.525) {};
		\node [style=none] (45) at (1, -0.525) {};
		\node [style=wirelable] (46) at (0.75, 0.25) {${B}$};
		\node [style=wirelable] (47) at (-0.75, 0.25) {${A}$};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=box] (50) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (44.center)
			 to (45.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=bbox] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/process_parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 1.15) {};
		\node [style=none] (10) at (-1, -1.15) {};
		\node [style=none] (11) at (1, 1.15) {};
		\node [style=none] (12) at (1, -1.15) {};
		\node [style=wirelable] (13) at (0.75, 0.75) {${B}$};
		\node [style=wirelable] (14) at (-0.75, 0.75) {${A}$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=box] (17) at (0, 0.5) {$f$};
		\node [style=wirelable] (18) at (-0.75, -0.75) {${C}$};
		\node [style=box] (19) at (0, -0.5) {$h$};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=wirelable] (22) at (0.75, -0.75) {${D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (12.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=bbox] (16.center) to (15.center);
		\draw [style=bbox] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/process_sequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (5) at (1.5, 0.25) {${C}$};
		\node [style=box] (8) at (0.75, 0) {$g$};
		\node [style=none] (9) at (-1.75, 0.65) {};
		\node [style=none] (10) at (-1.75, -0.65) {};
		\node [style=none] (11) at (1.75, 0.65) {};
		\node [style=none] (12) at (1.75, -0.65) {};
		\node [style=wirelable] (13) at (0, 0.25) {${B}$};
		\node [style=wirelable] (14) at (-1.5, 0.25) {${A}$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=box] (17) at (-0.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (12.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=bbox] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.375, 0.25) {};
		\node [style=none] (9) at (0.625, 0.25) {};
		\node [style=none] (10) at (-0.375, -0.25) {};
		\node [style=none] (11) at (0.625, -0.25) {};
		\node [style=none] (18) at (0.625, 0.375) {};
		\node [style=none] (19) at (0.625, -0.375) {};
		\node [style=none] (20) at (-0.375, 0.375) {};
		\node [style=none] (21) at (-0.375, -0.375) {};
		\node [style=wirelable] (24) at (-0.625, 0.25) {${A}$};
		\node [style=wirelable] (25) at (-0.625, -0.25) {${B}$};
		\node [style=wirelable] (26) at (0.875, 0.25) {${A}$};
		\node [style=wirelable] (27) at (0.875, -0.25) {${B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.50] (7.center) to (11.center);
		\draw [in=0, out=-180, looseness=1.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/swap_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=none] (10) at (3.75, 0) {$=$};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (6, 0.25) {};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (6, -0.25) {};
		\node [style=none] (15) at (11.25, 0.125) {$=$};
		\node [style=box] (16) at (8.25, 0.375) {$f$};
		\node [style=none] (17) at (8.875, 0.375) {};
		\node [style=none] (18) at (7.25, 0.375) {};
		\node [style=none] (19) at (9.875, -0.375) {};
		\node [style=none] (20) at (10.5, -0.375) {};
		\node [style=none] (21) at (9.875, 0.375) {};
		\node [style=none] (22) at (10.5, 0.375) {};
		\node [style=none] (23) at (7.25, -0.375) {};
		\node [style=none] (24) at (8.875, -0.375) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (4.5, -0.75) {};
		\node [style=none] (27) at (6, 0.75) {};
		\node [style=none] (28) at (6, -0.75) {};
		\node [style=none] (29) at (7.25, 1) {};
		\node [style=none] (30) at (7.25, -1) {};
		\node [style=none] (31) at (10.5, 1) {};
		\node [style=none] (32) at (10.5, -1) {};
		\node [style=box] (33) at (14.25, -0.375) {$f$};
		\node [style=none] (34) at (13.625, -0.375) {};
		\node [style=none] (35) at (15.25, -0.375) {};
		\node [style=none] (36) at (12.625, 0.375) {};
		\node [style=none] (37) at (12, 0.375) {};
		\node [style=none] (38) at (12.625, -0.375) {};
		\node [style=none] (39) at (12, -0.375) {};
		\node [style=none] (40) at (15.25, 0.375) {};
		\node [style=none] (41) at (13.625, 0.375) {};
		\node [style=none] (42) at (15.25, -1) {};
		\node [style=none] (43) at (15.25, 1) {};
		\node [style=none] (44) at (12, -1) {};
		\node [style=none] (45) at (12, 1) {};
		\node [style=wirelable] (46) at (7.5, 0.625) {${A}$};
		\node [style=wirelable] (47) at (10.25, -0.625) {${B}$};
		\node [style=wirelable] (48) at (7.5, -0.625) {${C}$};
		\node [style=wirelable] (49) at (10.25, 0.625) {${C}$};
		\node [style=wirelable] (50) at (12.25, 0.625) {${A}$};
		\node [style=wirelable] (51) at (15, -0.625) {${B}$};
		\node [style=wirelable] (52) at (12.25, -0.625) {${C}$};
		\node [style=wirelable] (53) at (15, 0.625) {${C}$};
		\node [style=wirelable] (65) at (0.75, 0.5) {${A}$};
		\node [style=wirelable] (66) at (0.75, -0.5) {${B}$};
		\node [style=wirelable] (67) at (2.75, 0.5) {${A}$};
		\node [style=wirelable] (68) at (2.75, -0.5) {${B}$};
		\node [style=wirelable] (69) at (5.25, 0.5) {${A}$};
		\node [style=wirelable] (70) at (5.25, -0.5) {${B}$};
		\node [style=wirelable] (71) at (1.75, -0.5) {${A}$};
		\node [style=wirelable] (72) at (1.75, 0.5) {${B}$};
		\node [style=none] (73) at (6.5, 0) {,};
		\node [style=none] (74) at (16.25, 0) {and};
		\node [style=box] (75) at (18.25, 0.375) {$f$};
		\node [style=none] (76) at (17.25, -0.375) {};
		\node [style=none] (77) at (20.25, -0.375) {};
		\node [style=none] (79) at (17.25, 0.375) {};
		\node [style=none] (82) at (20.25, 0.375) {};
		\node [style=none] (84) at (20.25, -1) {};
		\node [style=none] (85) at (20.25, 1) {};
		\node [style=none] (86) at (17.25, -1) {};
		\node [style=none] (87) at (17.25, 1) {};
		\node [style=wirelable] (88) at (17.5, 0.625) {$A$};
		\node [style=wirelable] (89) at (20, -0.625) {$D$};
		\node [style=wirelable] (90) at (17.5, -0.625) {$C$};
		\node [style=wirelable] (91) at (20, 0.625) {$B$};
		\node [style=box] (92) at (19.25, -0.375) {$g$};
		\node [style=none] (93) at (21, 0.125) {$=$};
		\node [style=box] (94) at (23.75, 0.375) {$f$};
		\node [style=none] (95) at (21.75, -0.375) {};
		\node [style=none] (96) at (24.75, -0.375) {};
		\node [style=none] (97) at (21.75, 0.375) {};
		\node [style=none] (98) at (24.75, 0.375) {};
		\node [style=none] (99) at (24.75, -1) {};
		\node [style=none] (100) at (24.75, 1) {};
		\node [style=none] (101) at (21.75, -1) {};
		\node [style=none] (102) at (21.75, 1) {};
		\node [style=wirelable] (103) at (22, 0.625) {$A$};
		\node [style=wirelable] (104) at (24.5, -0.625) {$D$};
		\node [style=wirelable] (105) at (22, -0.625) {$C$};
		\node [style=wirelable] (106) at (24.5, 0.625) {$B$};
		\node [style=box] (107) at (22.75, -0.375) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (30.center)
			 to [in=270, out=90] (29.center)
			 to [in=180, out=0] (31.center)
			 to [in=90, out=-90] (32.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=background] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (4.center)
			 to [in=-180, out=0, looseness=1.50] (7.center)
			 to [in=180, out=0, looseness=1.50] (9.center);
		\draw (8.center)
			 to [in=360, out=180, looseness=1.50] (5.center)
			 to [in=0, out=-180, looseness=1.50] (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (20.center)
			 to (19.center)
			 to [in=0, out=-180, looseness=1.25] (17.center)
			 to (18.center);
		\draw (22.center)
			 to (21.center)
			 to [in=0, out=-180, looseness=1.25] (24.center)
			 to (23.center);
		\draw [style=white] (3.center) to (1.center);
		\draw [style=background] (28.center) to (26.center);
		\draw [style=background] (32.center) to (30.center);
		\draw [style=background] (43.center)
			 to [in=90, out=-90] (42.center)
			 to (44.center)
			 to [in=-90, out=90] (45.center)
			 to [in=180, out=0] cycle;
		\draw (35.center)
			 to (34.center)
			 to [in=0, out=180, looseness=1.25] (36.center)
			 to (37.center);
		\draw (40.center)
			 to (41.center)
			 to [in=0, out=180, looseness=1.25] (38.center)
			 to (39.center);
		\draw [style=background] (45.center) to (43.center);
		\draw [style=background] (85.center)
			 to [in=90, out=-90] (84.center)
			 to (86.center)
			 to [in=-90, out=90] (87.center)
			 to cycle;
		\draw [style=background, in=90, out=-90] (85.center) to (84.center);
		\draw [style=background] (84.center) to (86.center);
		\draw [style=background, in=-90, out=90] (86.center) to (87.center);
		\draw [style=background, in=180, out=0] (87.center) to (85.center);
		\draw (77.center) to (76.center);
		\draw [style=background] (87.center) to (85.center);
		\draw (79.center) to (82.center);
		\draw [style=background] (100.center)
			 to [in=90, out=-90] (99.center)
			 to (101.center)
			 to [in=-90, out=90] (102.center)
			 to cycle;
		\draw [style=background, in=90, out=-90] (100.center) to (99.center);
		\draw [style=background] (99.center) to (101.center);
		\draw [style=background, in=-90, out=90] (101.center) to (102.center);
		\draw [style=background, in=180, out=0] (102.center) to (100.center);
		\draw (96.center) to (95.center);
		\draw [style=background] (102.center) to (100.center);
		\draw (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

